Exact Cancellation of Quadratic Divergences in Top Condensation Models

We discuss the hierarchy problem and the corresponding quadratic divergences in the top mode Standard Model. Quadratic divergences appear at each order 1/N_c since fermionic and bosonic contributions are of different order 1/N_c. It is shown that the full dynamical system to all orders in 1/N_c admits a solution, where the sum of all quadratic divergent contributions disappears.

==> (inline-ps-0) <==
axodict begin #1 #2 #3 #4 #5 #6 \axowidth
          \axoscale gluon showpage end

==> (inline-ps-1) <==
axodict begin #1 #2 #3 #4 #5 #6 \axowidth
          \axoscale photon showpage end

==> (inline-ps-2) <==
axodict begin #1 #2 #3 #4 #5 #6 #7 \axowidth
          \axoscale photonarc showpage end

==> (inline-ps-3) <==
axodict begin #1 #2 #3 #4 #5 #6 #7 \axowidth 
          \axoscale gluearc showpage end

==> (inline-ps-4) <==
axodict begin #1 #2 #3 #4 #5 \axowidth
          \axoscale arrowarc showpage end

==> (inline-ps-5) <==
axodict begin #1 #2 #3 #4 #5 \axowidth
          \axoscale longarrowarc showpage end

==> (inline-ps-6) <==
axodict begin #1 #2 #3 #4 #5 #6 \axowidth 
          \axoscale dasharrowarc showpage end

==> (inline-ps-7) <==
axodict begin #1 #2 #3 #4 #5 \axowidth 
          \axoscale arrowarcn showpage end

==> (inline-ps-8) <==
axodict begin #1 #2 #3 #4 #5 \axowidth 
          \axoscale longarrowarcn showpage end

==> (inline-ps-9) <==
axodict begin #1 #2 #3 #4 #5 #6 \axowidth 
          \axoscale dasharrowarcn showpage end

==> (inline-ps-10) <==
axodict begin #1 #2 #3 #4 \axowidth
          \axoscale arrowline showpage end

==> (inline-ps-11) <==
axodict begin #1 #2 #3 #4 \axowidth
          \axoscale longarrow showpage end

==> (inline-ps-12) <==
axodict begin #1 #2 #3 #4 #5 \axowidth
          \axoscale dasharrowline showpage end

==> (inline-ps-13) <==
axodict begin #1 #2 #3 #4 \axowidth
          \axoscale line showpage end

==> (inline-ps-14) <==
axodict begin #1 #2 #3 #4 #5 \axowidth 
          \axoscale dashline showpage end

==> (inline-ps-15) <==
axodict begin #1 #2 #3 #4 #5 \axowidth 
          \axoscale carc showpage end

==> (inline-ps-16) <==
axodict begin #1 #2 #3 #4 #5 #6 \axowidth
          \axoscale dashcarc showpage end

==> (inline-ps-17) <==
axodict begin #1 #2 #3 \axoscale vertex showpage end

==> (inline-ps-18) <==
axodict begin #1 #2 #3 \axowidth 
          \axoscale bcirc showpage end

==> (inline-ps-19) <==
axodict begin #1 #2 #3 #4 \axowidth 
          \axoscale gcirc showpage end

==> (inline-ps-20) <==
axodict begin #1 #2 #3 #4 \axowidth
          \axoscale box showpage end

==> (inline-ps-21) <==
axodict begin #1 #2 #3 #4 \axowidth
          \axoscale bbox showpage end

==> (inline-ps-22) <==
axodict begin #1 #2 #3 #4 #5 \axowidth
          \axoscale gbox showpage end

==> (inline-ps-23) <==
axodict begin #1 #3 2 div sub #2 #4 2 div sub
#1 #3 2 div add #2 #4 2 div add \axowidth \axoscale box showpage end

==> (inline-ps-24) <==
axodict begin #1 #3 2 div sub #2 #4 2 div sub
#1 #3 2 div add #2 #4 2 div add \axowidth \axoscale bbox showpage end

==> (inline-ps-25) <==
axodict begin #1 #3 2 div sub #2 #4 2 div sub
#1 #3 2 div add #2 #4 2 div add #5 \axowidth \axoscale gbox showpage end
